Coarse Geometry of Pure Mapping Class Groups of Infinite Graphs

We discuss the large-scale geometry of pure mapping class groups of locally finite, infinite graphs, motivated by recent work of Algom-Kfir--Bestvina and the work of Mann--Rafi on the large-scale geometry of mapping class groups of infinite-type surfaces. Using the framework of Rosendal for coarse geometry of non-locally compact groups, we classify when the pure mapping class group of a locally finite, infinite graph is globally coarsely bounded (an analog of compact) and when it is locally coarsely bounded (an analog of locally compact). Our techniques give lower bounds on the first integral cohomology of the pure mapping class group for some graphs and allow us to compute the asymptotic dimension of all locally coarsely bounded pure mapping class groups of infinite rank graphs. This dimension is always either zero or infinite.

==> pics/combmodel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combmodel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.77542433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91374229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combmodel.pdf}}%
    \put(-0.00023629,0.85209303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n=1$\end{tabular}}}}%
    \put(0.24682718,0.49711109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n=2$\end{tabular}}}}%
    \put(0.46777029,0.174534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n=3$\end{tabular}}}}%
    \put(0.17671459,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\Id)$\end{tabular}}}}%
    \put(0.26877424,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(w)$\end{tabular}}}}%
    \put(0.35715149,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(v)$\end{tabular}}}}%
    \put(0.44562692,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\Id,w)$\end{tabular}}}}%
    \put(0.55968271,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(w,w)$\end{tabular}}}}%
    \put(0.66455706,0.89746001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(v,w)$\end{tabular}}}}%
    \put(0.33345777,0.53446106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(*,\Id)$\end{tabular}}}}%
    \put(0.44161002,0.5399601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(*,w)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/lochnesssetup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lochnesssetup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.69060533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28379223)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lochnesssetup.pdf}}%
    \put(0.07543625,0.17375399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.00923471,0.21525853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28949804,0.00295963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\curvearrowright K'$}}}%
    \put(0.25596497,0.17375399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(K)$}}}%
    \put(0.72034817,0.17375399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$gf(K)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lochnesssetup.pdf}}%
    \put(0.16666284,0.27298195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.50924238,0.27298195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  \end{picture}%
\endgroup%


==> pics/loopshift.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopshift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.71481669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14647011)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loopshift.pdf}}%
    \put(0.15371127,0.09367305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{-2}$}}}%
    \put(0.3210507,0.09367305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{-1}$}}}%
    \put(0.49113321,0.09367305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{0}$}}}%
    \put(0.66075808,0.09367305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.8369371,0.09367305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.1550829,0.00227723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{-2}$}}}%
    \put(0.32577525,0.00227723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{-1}$}}}%
    \put(0.49646741,0.00227723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{0}$}}}%
    \put(0.66548276,0.00227723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.83998514,0.00227723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loopshift.pdf}}%
    \put(0.47305444,0.13913395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loopshift.pdf}}%
    \put(0.08512928,0.06587419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04933994\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> pics/loopswapexample.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopswapexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.48442488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4029171)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loopswapexample.pdf}}%
    \put(0.15996058,0.39563511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.32606431,0.39563511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.49489088,0.39563511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{3}$}}}%
    \put(0.66326316,0.39563511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{4}$}}}%
    \put(0.83814122,0.39563511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{5}$}}}%
    \put(0.16132208,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.246038,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.33075398,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.41546992,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0.50018569,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.58490179,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{3}$}}}%
    \put(0.66795296,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{4}$}}}%
    \put(0.75266881,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4}$}}}%
    \put(0.84116675,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{5}$}}}%
    \put(0.92588269,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loopswapexample.pdf}}%
    \put(0.07576906,0.30491419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loopswapexample.pdf}}%
    \put(0.15996058,0.09298132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.32606431,0.09298132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.49489088,0.09298132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{3}$}}}%
    \put(0.66326316,0.09298132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{4}$}}}%
    \put(0.83814122,0.09298132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{5}$}}}%
    \put(0.16132208,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.246038,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.33075398,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.41546992,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0.50018569,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.58490179,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{3}$}}}%
    \put(0.66795296,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{4}$}}}%
    \put(0.75266881,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4}$}}}%
    \put(0.84116675,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{5}$}}}%
    \put(0.92588269,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loopswapexample.pdf}}%
    \put(0.07576906,0.00226041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loopswapexample.pdf}}%
    \put(0.52005043,0.22037273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}\left(2,1,4\right)$}}}%
    \put(0.65599538,0.0205504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18510461\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loopswapexample.pdf}}%
  \end{picture}%
\endgroup%


==> pics/oneloopendgraphs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oneloopendgraphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.22113175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8886859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oneloopendgraphs.pdf}}%
    \put(0.16530152,0.83255754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.32402493,0.83255754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.48535026,0.83255754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{3}$}}}%
    \put(0.64624197,0.83255754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{4}$}}}%
    \put(0.81334978,0.83255754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{5}$}}}%
    \put(0.16660253,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.24755434,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.32850619,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.40945796,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0.49040981,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.57136161,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{3}$}}}%
    \put(0.65072339,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{4}$}}}%
    \put(0.73167504,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4}$}}}%
    \put(0.81624088,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{5}$}}}%
    \put(0.89719269,0.7458676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oneloopendgraphs.pdf}}%
    \put(0.24392075,0.54549544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.4026441,0.54549544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.56396922,0.54549544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{3}$}}}%
    \put(0.72486012,0.54549544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{4}$}}}%
    \put(0.89196793,0.54549544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{5}$}}}%
    \put(0.24522173,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.32617354,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.40712539,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.4880772,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0.56902881,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.64998062,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{3}$}}}%
    \put(0.72934146,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{4}$}}}%
    \put(0.81029319,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4}$}}}%
    \put(0.89485895,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{oneloopendgraphs.pdf}}%
    \put(0.16347005,0.45880548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{oneloopendgraphs.pdf}}%
    \put(0.11926993,0.88015274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{0}$}}}%
    \put(0.11922992,0.62924231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{N}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{oneloopendgraphs.pdf}}%
    \put(0.06338553,0.58686516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{1}$}}}%
    \put(0.032749,0.56300159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{2}$}}}%
    \put(0.01215589,0.52860179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{3}$}}}%
    \put(0.09684706,0.36834966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{N}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{oneloopendgraphs.pdf}}%
    \put(0.16551659,0.22756623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{1}$}}}%
    \put(0.32423998,0.22756623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{2}$}}}%
    \put(0.48556506,0.22756623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{3}$}}}%
    \put(0.64645629,0.22756623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{4}$}}}%
    \put(0.8135641,0.22756623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{5}$}}}%
    \put(0.17524108,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1}$}}}%
    \put(0.24776938,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}$}}}%
    \put(0.33714468,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2}$}}}%
    \put(0.409673,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2}$}}}%
    \put(0.49904809,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{3}$}}}%
    \put(0.57157654,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{3}$}}}%
    \put(0.65936115,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{4}$}}}%
    \put(0.73188951,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{4}$}}}%
    \put(0.82487856,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{5}$}}}%
    \put(0.89740701,0.14087619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{oneloopendgraphs.pdf}}%
    \put(0.17524108,0.03770456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{1}$}}}%
    \put(0.33714468,0.03770456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{2}$}}}%
    \put(0.49904809,0.03770456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{3}$}}}%
    \put(0.65936115,0.03770456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{4}$}}}%
    \put(0.82487856,0.03770456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{5}$}}}%
    \put(0.11924508,0.26580665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\infty}$}}}%
  \end{picture}%
\endgroup%


==> pics/wordexample.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wordexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.65798047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4146036)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wordexample.pdf}}%
    \put(0.13527727,0.40678661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0.31132202,0.40678661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0.66681402,0.40678661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0.84526315,0.40678661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0.13672028,0.3106362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{1}$\end{tabular}}}}%
    \put(0.31629236,0.3106362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{2}$\end{tabular}}}}%
    \put(0.68176836,0.3106362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{3}$\end{tabular}}}}%
    \put(0.85023354,0.3106362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wordexample.pdf}}%
    \put(0.42551269,0.30440773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.63808311,0.30440773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wordexample.pdf}}%
    \put(0.13527727,0.11351225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{1}$\end{tabular}}}}%
    \put(0.31132202,0.11351225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{2}$\end{tabular}}}}%
    \put(0.66681402,0.11351225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{3}$\end{tabular}}}}%
    \put(0.84526315,0.11351225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_{4}$\end{tabular}}}}%
    \put(0.13672028,0.00801906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{1}$\end{tabular}}}}%
    \put(0.31629236,0.00801906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{2}$\end{tabular}}}}%
    \put(0.68176836,0.00801906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{3}$\end{tabular}}}}%
    \put(0.85023354,0.00801906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wordexample.pdf}}%
    \put(0.42551269,0.00179057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.63808311,0.00179057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wordexample.pdf}}%
    \put(0.56639573,0.22552628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi_{(a_{3}a_{4}a_{1},I)}$\end{tabular}}}}%
    \put(0.48684442,0.35033039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I=[0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wordexample.pdf}}%
  \end{picture}%
\endgroup%

